Depth-Based Visual Servoing Using Low-Accurate Arm

This paper proposes a visual-servoing method dedicated to grasping of daily-life objects. In order to obtain an affordable solution, we use a low-accurate robotic arm. Our method corrects errors by using an RGB-D sensor. It is based on SURF invariant features which allows us to perform object recognition at a high frame rate. We define regions of interest based on depth segmentation, and we use them to speed-up the recognition and to improve reliability. The system has been tested on a real-world scenario. In spite of the lack of accuracy of all the components and the uncontrolled environment, it grasps objects successfully on more than 95 percents of the trials.

==> diagrams/RandomChoice.tex <==
\newcount\areaNo
\areaNo=1

\newcommand{\valArrow}[1]{
  \draw[->, thick] (#1,1.5) -> (#1,1);
  \draw (#1,1.5) node[above]{#1};
}

\newcommand{\drawArea}[3]{
 \draw[ultra thick, fill=#3] (#1,0) -- (#2,0) -- (#2,1) -- (#1,1) -- (#1,0);
 \draw (#2,0) node[below]{\small#2};
 \path (#1,0) edge[draw opacity=0] node {\the\areaNo} (#2,1);
 \advance\areaNo by 1
}

% Rectangle of values -> [0,1]*[0,1]
\begin{tikzpicture}[>=latex',xscale=15,yscale=1]
  %selected areas
  \draw (0,0) node[below]{\small 0.00};
  \drawArea{0.00}{0.08}{white}
  \drawArea{0.08}{0.21}{purple}
  \drawArea{0.21}{0.43}{purple}
  \drawArea{0.43}{0.51}{white}
  \drawArea{0.51}{0.59}{purple}
  \drawArea{0.59}{0.77}{white}
  \drawArea{0.77}{0.89}{white}
  \drawArea{0.89}{1.00}{purple}

  \draw (1.05,0.0) node[below right]{$\leftarrow$ Reference limit};
  \draw (1.05,0.5) node[right]      {$\leftarrow$ Reference number};
  \draw (1.05,1.5) node[above right]{$\leftarrow$ Random number};


  \draw[ultra thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
  % random elements
  \valArrow{0.12}
  \valArrow{0.25}
  \valArrow{0.37}
  \valArrow{0.56}
  \valArrow{0.92}
\end{tikzpicture}


==> resources/graphMatchingTime.tex <==
\begin{tikzpicture}
\begin{axis}
  [ %title={Depth derivative},
    ylabel={Matching time $[ms]$},
    xlabel={Size of the database},
    legend entries={All references, Probabilistic database},
    legend style={at={(0.0,1.0)},anchor=north west,font=\graphlegendsize},
    no markers,
    ymin=0, ymax = 120,
    xmin=0, xmax = 100,
    xtick= {0,50,100},
    width=\graphwidth,
    height=5cm,
    scale only axis
  ]
    \addplot table [col sep=semicolon,x index=0, y index=1]
             {resources/MatchingTimes.csv};
    \addplot table [col sep=semicolon,x index=0, y index=2]
             {resources/MatchingTimes.csv};
\end{axis}
\end{tikzpicture}


==> resources/mixedDiff/graphBlurred.tex <==
\begin{tikzpicture}
\begin{axis}
  [ %title={Depth second derivative},
    %xlabel={row},
    %ylabel={d''(row)},
    no markers,
    xmin=0, xmax = 100,
    ymin=0, ymax = 200,
    y dir=reverse,
    legend entries={no blur, blurred},
    width=\graphwidth,
    height=8cm,
    scale only axis,
    legend style={at={(0.95,0.05)},anchor=south east}
  ]
    \addplot table [col sep=semicolon,x index=8, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
    \addplot table [col sep=semicolon,x index=10, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
\end{axis}
\end{tikzpicture}


==> resources/mixedDiff/graphBlurredV2.tex <==
\begin{tikzpicture}
\begin{axis}
  [ %title={Depth second derivative},
    ylabel={Row $[p]$},
    y label style={at={\graphylabpos}},
    xlabel={Depth 2nd derivative $[m/p^2]$},
    no markers,
    xmin=0, xmax = 1,
    ymin=0, ymax = 200,
    y dir=reverse,
    legend entries={no blur, blurred},
    width=\graphwidth,
    height=\graphheight,
    scale only axis,
    legend style={at={(0.95,0.05)},anchor=south east,font=\graphlegendsize},
    font=\graphfontsize
  ]
    \addplot table [col sep=semicolon,x index=8, y index=0]
             {resources/mixedDiff/DepthColumnV2.csv};
    \addplot table [col sep=semicolon,x index=10, y index=0]
             {resources/mixedDiff/DepthColumnV2.csv};
\end{axis}
\end{tikzpicture}


==> resources/mixedDiff/graphDepth.tex <==
\begin{tikzpicture}
\begin{axis}
  [ %title={Depth derivative},
    %ylabel={row},
    %xlabel={d'(row)},
    no markers,
    ymin=0, ymax = 200,
    y dir = reverse,
    xmin=0, xmax =1000,
    xtick= {0,500,1000},
    width=\graphwidth,
    height=8cm,
    scale only axis
  ]
    \addplot table [col sep=semicolon,x index=1, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
\end{axis}
\end{tikzpicture}


==> resources/mixedDiff/graphDepthV2.tex <==
\begin{tikzpicture}
\begin{axis}
  [ %title={Depth derivative},
    major x tick style=transparent,
    major y tick style=transparent,
    ylabel={Row $[p]$},
    y label style={at={\graphylabpos}},
    xlabel={Depth $[mm]$},
    no markers,
    ymin=0, ymax = 200,
    y dir = reverse,
    xmin=0, xmax =1000,
    xtick= {0,500,1000},
    width=\graphwidth,
    height=\graphheight,
    scale only axis,
    font=\graphfontsize
  ]
    \addplot table [col sep=semicolon,x index=1, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
\end{axis}
\end{tikzpicture}


==> resources/mixedDiff/graphDerivate.tex <==
\begin{tikzpicture}
\begin{axis}
  [ %title={Depth derivative},
    %ylabel={row},
    %xlabel={d'(row)},
    no markers,
    ymin=0, ymax = 200,
    y dir = reverse,
    xmin=0, xmax =100,
    legend entries={$k=1$,$k=2$,$k=3$,$k=4$},
    width=\graphwidth,
    height=8cm,
    scale only axis,
    legend style={at={(0.95,0.05)},anchor=south east}
  ]
    \addplot table [col sep=semicolon,x index=2, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
    \addplot table [col sep=semicolon,x index=3, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
    \addplot table [col sep=semicolon,x index=4, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
    \addplot table [col sep=semicolon,x index=5, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
\end{axis}
\end{tikzpicture}


==> resources/mixedDiff/graphDerivateV2.tex <==
\begin{tikzpicture}
\begin{axis}
  [ %title={Depth derivative},
    major x tick style=transparent,
    major y tick style=transparent,
    ylabel={Row $[p]$},
    y label style={at={\graphylabpos}},
    xlabel={Depth 1st derivate $[mm/p]$},
    no markers,
    ymin=0, ymax = 200,
    y dir = reverse,
    xmin=0, xmax =5,
    legend image post style={xscale=0.5},
    legend entries={$k_1=1$, $k_1=3$},
    width=\graphwidth,
    height=\graphheight,
    scale only axis,
    legend style={at={(1.0,0.0)},anchor=south east,font=\graphlegendsize},
    font=\graphfontsize
  ]
    \addplot table [col sep=semicolon,x index=2, y index=0]
             {resources/mixedDiff/DepthColumnV2.csv};
    \addplot table [col sep=semicolon,x index=4, y index=0]
             {resources/mixedDiff/DepthColumnV2.csv};
\end{axis}
\end{tikzpicture}


==> resources/mixedDiff/graphDerivative2.tex <==
\begin{tikzpicture}
\begin{axis}
  [ %title={Depth second derivative},
    %xlabel={row},
    %ylabel={d''(row)},
    no markers,
    xmin=0, xmax = 100,
    ymin=0, ymax = 200,
    y dir = reverse,
    legend entries={
      {$k_1=1$, $k_2=2$},
      {$k_1=2$, $k_2=4$},
      {$k_1=3$, $k_2=6$},
      {$k_1=4$, $k_2=8$},tmp},
    width=\graphwidth,
    height=8cm,
    scale only axis,
    legend style={at={(0.95,0.05)},anchor=south east}
  ]
    \addplot table [col sep=semicolon,x index=6, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
    \addplot table [col sep=semicolon,x index=7, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
    \addplot table [col sep=semicolon,x index=8, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
    \addplot table [col sep=semicolon,x index=9, y index=0]
             {resources/mixedDiff/DepthColumn.csv};
\end{axis}
\end{tikzpicture}


==> resources/mixedDiff/graphDerivative2V2.tex <==
\begin{tikzpicture}
\begin{axis}
  [ %title={Depth second derivative},
    major x tick style=transparent,
    major y tick style=transparent,
    ylabel={Row $[p]$},
    y label style={at={\graphylabpos}},
    xlabel={Depth 2nd derivative $[mm/p^2]$},
    no markers,
    xmin=0, xmax = 2,
    ymin=0, ymax = 200,
    y dir = reverse,
    legend entries={
      {$k_1=1$, $k_2=2$},
      {$k_1=3$, $k_2=6$},tmp},
    width=\graphwidth,
    height=\graphheight,
    scale only axis,
    legend style={at={(1.0,0.0)},anchor=south east,font=\graphlegendsize},
    font=\graphfontsize
  ]
    \addplot table [col sep=semicolon,x index=6, y index=0]
             {resources/mixedDiff/DepthColumnV2.csv};
    \addplot table [col sep=semicolon,x index=8, y index=0]
             {resources/mixedDiff/DepthColumnV2.csv};
\end{axis}
\end{tikzpicture}

